Perverse Equivalences and Brou\'e's Conjecture II: The Cyclic Case

We study Brou\'e's abelian defect group conjecture for groups of Lie type using the recent theory of perverse equivalences and Deligne--Lusztig varieties. Our approach is to analyze the perverse equivalence induced by certain Deligne--Lusztig varieties (the geometric form of Brou\'e's conjecture) directly; this uses the cohomology of these varieties, together with information from the cyclotomic Hecke algebra. We start with a conjecture on the cohomology of these Deligne--Lusztig varieties, prove various desirable properties about it, and then use this to prove the existence of the perverse equivalences predicted by the geometric form of Brou\'e's conjecture whenever the defect group is cyclic (except possibly for two blocks whose Brauer tree is unknown). This is a necessary first step to proving Brou\'e's conjecture in general, as perverse equivalences are built up inductively from various Levi subgroups. This article is the latest in a series by Raphael Rouquier and the author with the eventual aim of proving Brou\'e's conjecture for unipotent blocks of groups of Lie type.

==> (inline-0) <==
\begin{tabular}{ll}
\hline Name & Degree
\\ \hline $\phi_{1,0}$ & $1$
\\ $\phi_{1,4}''$ & $q^2\Phi_{12}\Phi_{24}$
\\ $\phi_{1,4}'$ & $q^{10}\Phi_{12}\Phi_{24}$
\\ $\phi_{1,8}$ & $q^{24}$
\\ $\phi_{2,3}$ & $q^4\Phi_4^2\Phi_8''^2\Phi_{12}\Phi_{24}'/4$
\\ $\phi_{2,1}$ & $q^4\Phi_4^2\Phi_8'^2\Phi_{12}\Phi_{24}''/4$
\\ $\phi_{2,2}$ & $q^4\Phi_8^2\Phi_{24}/2$
\\ ${}^2\!B_2[\psi^3];1$ & $q\Phi_1\Phi_2\Phi_4^2\Phi_{12}/\sqrt2$
\\ ${}^2\!B_2[\psi^5];1$ & $q\Phi_1\Phi_2\Phi_4^2\Phi_{12}/\sqrt2$
\\ ${}^2\!B_2[\psi^3];\ep$ & $q^{13}\Phi_1\Phi_2\Phi_4^2\Phi_{12}/\sqrt2$
\\ ${}^2\!B_2[\psi^5];\ep$ & $q^{13}\Phi_1\Phi_2\Phi_4^2\Phi_{12}/\sqrt2$
\\ ${}^2F_4^{\mathrm{I}}[-1]$ & $q^4\Phi_1^2\Phi_2^2\Phi_4^2\Phi_{24}/6$
\\ ${}^2\!F_4^{\mathrm{II}}[-1]$& $q^4\Phi_1^2\Phi_2^2\Phi_8''^2\Phi_{12}\Phi_{24}''/12$
\\ ${}^2\!F_4^{\mathrm{III}}[-1]$ & $q^4\Phi_1^2\Phi_2^2\Phi_8'^2\Phi_{12}\Phi_{24}'/12$
\\ ${}^2\!F_4^{\mathrm{IV}}[-1]$&$q^4\Phi_1^2\Phi_2^2\Phi_{12}\Phi_{24}/3$
\\ ${}^2\!F_4^{\mathrm{I}}[\I]$ & $q^4\Phi_1^2\Phi_2^2\Phi_4^2\Phi_{12}\Phi_{24}'/4$
\\ ${}^2\!F_4^{\mathrm{II}}[\I]$ & $q^4\Phi_1^2\Phi_2^2\Phi_4^2\Phi_{12}\Phi_{24}''/4$
\\ ${}^2\!F_4^{\mathrm{I}}[-\I]$ & $q^4\Phi_1^2\Phi_2^2\Phi_4^2\Phi_{12}\Phi_{24}'/4$
\\ ${}^2\!F_4^{\mathrm{II}}[-\I]$ & $q^4\Phi_1^2\Phi_2^2\Phi_4^2\Phi_{12}\Phi_{24}''/4$
\\ ${}^2\!F_4[-\theta]$ & $q^4\Phi_1^2\Phi_2^2\Phi_4^2\Phi_8^2/3$
\\ ${}^2\!F_4[-\theta^2]$ & $q^4\Phi_1^2\Phi_2^2\Phi_4^2\Phi_8^2/3$
\\\hline\end{tabular}
\begin{tabular}{lccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$
\\ \hline ${}^2\!B_2[\psi^3];1$ & $11$ & $q^4$ & $8$
\\ ${}^2\!B_2[\psi^3];\ep$ & $23$ & $-q^{16}$ & $20$
\\ \hline\end{tabular}\end{center}

\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (2,-0.18) node {${}^2\!B_2[\psi^3];1$};
\draw (0,-0.18) node {${}^2\!B_2[\psi^3];\ep$};
\draw (0,0) -- (2,0);

\draw (2,0) node [draw] (l0) {};
\draw (0,0) node [draw] (l1) {};

\draw (1,0) node [fill=black!100] (ld) {};

\draw (2,0.15) node{$8$};
\draw (0,0.15) node{$20$};
\end{tikzpicture}
\begin{tabular}{lccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$
\\ \hline ${}^2\!B_2[\psi^5];1$ & $11$ & $q^4$ & $8$
\\ ${}^2\!B_2[\psi^5];\ep$ & $23$ & $-q^{16}$ & $20$
\\ \hline\end{tabular}\end{center}

\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (2,-0.18) node {${}^2\!B_2[\psi^5];1$};
\draw (0,-0.18) node {${}^2\!B_2[\psi^5];\ep$};
\draw (0,0) -- (2,0);

\draw (2,0) node [draw] (l0) {};
\draw (0,0) node [draw] (l1) {};

\draw (1,0) node [fill=black!100] (ld) {};

\draw (2,0.15) node{$8$};
\draw (0,0.15) node{$20$};
\end{tikzpicture}
\begin{tabular}{lcccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=5$ & $\kappa=7$ & $\kappa=11$
\\ \hline $\phi_{1,0}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$
\\ ${}^2\!F_4[-\theta]$ & $20$ & $-\theta q^4$ & $3$ & $17$ & $23$ & $35$
\\ $\phi_{2,2}$ & $20$ & $q^4$ & $3$ & $17$ & $23$ & $37$
\\ ${}^2\!F_4[-\theta^2]$ & $20$ & $-\theta^2 q^4$ & $3$ & $17$ & $23$ & $35$
\\ $\phi_{1,8}$ & $24$ & $q^8$ & $4$ & $20$ & $28$ & $44$
\\ ${}^2\!F_4^{\mathrm{I}}[-1]$ & $20$ & $-q^4$ & $4$ & $16$ & $24$ & $36$
\\ \hline
\end{tabular}\end{center}
\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (-2.2,0.32) node{$\phi_{1,8}$};
\draw (-1,0.32) node{$\phi_{2,2}$};
\draw (0,0.32) node{$\phi_{1,0}$};
\draw (-4,0.32) node{${}^2\!F_4^{\mathrm{I}}[-1]$};

\draw (0,0.5) -- (-4,0.5);
\draw (-2,0) -- (-2,1);

\draw (-0,0.5) node [draw] (l0) {};
\draw (-1,0.5) node [draw] (l1) {};
\draw (-2,0.5) node [draw] (l2) {};
\draw (-4,0.5) node [draw] (l2) {};

\draw (-2,0) node [draw,label=right:${{}^2\!F_4[-\theta]}$] (l4) {};
\draw (-2,1) node [draw,label=right:${{}^2\!F_4[-\theta^2]}$] (l4) {};

\draw (-3,0.5) node [fill=black!100] (ld) {};

\draw (-0,0.65) node{$0$};
\draw (-1,0.65) node{$3$};
\draw (-4,0.65) node{$4$};
\draw (-1.85,0.65) node{$4$};

\draw (-2,1.15) node{$3$};
\draw (-2,-0.15) node{$3$};
\end{tikzpicture}
\begin{tabular}{lcccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=5$ & $\kappa=11$ & $\kappa=13$ & $\kappa=19$
\\ \hline $\phi_{1,0}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$
\\ ${}^2\!B_2[\psi^3],1$ & $11$ & $\psi^7q$ & $4$ & $10$ & $12$ & $18$
\\ ${}^2\!F_4^{\mathrm{II}}[-\I]$ & $20$ & $-\I q^2$ & $8$ & $18$ & $22$ & $32$
\\ ${}^2\!F_4[-\theta^2]$ & $20$ & $-\theta q^2$ & $8$ & $18$ & $22$ & $32$
\\ ${}^2\!B_2[\psi^5],1$ &  $11$ & $\psi q$ & $4$ & $10$ & $12$ & $18$
\\ $\phi_{2,1}$ & $20$ & $q^2$ & $7$ & $17$ & $21$ & $31$
\\ ${}^2\!B_2[\psi^3],\ep$ & $23$ & $\psi^7q^3$ & $9$ & $21$ & $25$ & $37$
\\ ${}^2\!F_4[-\theta]$ & $20$ & $-\theta^2q^2$ & $8$ & $18$ & $22$ & $32$
\\ ${}^2\!F_4^{\mathrm{II}}[\I]$ & $20$ & $\I q^2$ & $8$ & $18$ & $22$ & $32$
\\ ${}^2\!B_2[\psi^5],\ep$ & $23$ & $\psi q^3$ & $9$ & $21$ & $25$ & $37$
\\ $\phi_{1,8}$ & $24$ & $q^4$ & $10$ & $22$ & $26$ & $38$
\\ ${}^2\!F_4^{\mathrm{II}}[-1]$ & $20$ & $-q^2$ & $10$ & $20$ & $24$ & $32$
\\\hline\end{tabular}\end{center}

\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (2.422,2.82) node{${}^2\!B_2[\psi^5];\ep$};
\draw (2.422,0.82) node{${}^2\!B_2[\psi^3];\ep$};
\draw (1.8,1.82) node{$\phi_{1,8}$};
\draw (3,1.82) node{$\phi_{2,1}$};
\draw (4,1.82) node{$\phi_{1,0}$};
\draw (0,1.82) node{${}^2\!F_4^{\mathrm{II}}[-1]$};

\draw (0,2) -- (4,2);
\draw (1,1) -- (3,1);
\draw (1,3) -- (3,3);
\draw (2,0) -- (2,4);

\draw (4,2) node [draw] (l0) {};
\draw (3,2) node [draw] (l1) {};
\draw (2,2) node [draw] {};
\draw (1,2) node [fill=black!100] (ld) {};
\draw (0,2) node [draw] (l2) {};
\draw (3,1) node [draw,label=right:${{}^2\!B_2[\psi^3];1}$] {};
\draw (2,1) node [draw] (l4) {};
\draw (1,1) node [draw,label=left:${{}^2\!F_4^{\mathrm{II}}[-\I]}$] (l4) {};
\draw (2,0) node [draw,label=right:${{}^2\!F_4[-\theta^2]}$] (l4) {};
\draw (3,3) node [draw,label=right:${{}^2\!B_2[\psi^5];1}$] {};
\draw (2,3) node [draw] (l4) {};
\draw (1,3) node [draw,label=left:${{}^2\!F_4^{\mathrm{II}}[\I]}$] (l4) {};
\draw (2,4) node [draw,label=right:${{}^2\!F_4[-\theta]}$] (l4) {};

\draw (4,2.15) node{$0$};
\draw (3,2.15) node{$7$};
\draw (2.15,2.15) node{$10$};
\draw (0,2.15) node{$10$};
\draw (1,3.15) node{$8$};
\draw (1,1.15) node{$8$};
\draw (3,3.15) node{$4$};
\draw (3,1.15) node{$4$};
\draw (2,4.15) node{$8$};
\draw (2,-0.15) node{$8$};
\draw (2.15,3.15) node{$9$};
\draw (2.15,1.15) node{$9$};
\end{tikzpicture}
\begin{tabular}{lcccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=7$ & $\kappa=17$ & $\kappa=23$
\\ \hline $\phi_{1,0}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$
\\ $\phi_{2,3}$ & $20$ & $q^2$ & $1$ & $13$ & $27$ & $39$
\\ $\phi_{1,8}$ & $24$ & $q^4$ & $2$ & $14$ & $34$ & $46$
\\ ${}^2\!F_4[-\theta^2]$ & $20$ & $-\theta^2 q^2$ & $2$ & $12$ & $28$ & $38$ 
\\ ${}^2\!F_4^{\mathrm{I}}[\I]$ & $20$ & $\I q^2$ & $2$ & $12$ & $28$ & $38$
\\ ${}^2\!B_2[\psi^3];1$ & $11$ & $\psi^3 q$ & $1$ & $7$ & $15$ & $21$
\\ ${}^2\!B_2[\psi^3];\ep$ & $23$ & $\psi^3 q^3$ & $2$ & $14$ & $32$ & $44$
\\ ${}^2\!F_4^{\mathrm{III}}[-1]$ & $20$ & $-q^2$ & $2$ &  $10$ & $30$ & $38$
\\ ${}^2\!B_2[\psi^5];1$ & $11$ & $\psi^5 q$ & $1$ & $7$ & $15$ & $21$
\\ ${}^2\!B_2[\psi^5];\ep$ & $23$ & $\psi^5 q^3$ & $2$ & $14$ & $32$ & $44$
\\ ${}^2\!F_4^{\mathrm{I}}[-\I]$ & $20$ & $-\I q^2$ & $2$ & $12$ & $28$ & $38$
\\ ${}^2\!F_4[-\theta]$ & $20$ & $-\theta q^2$ & $2$ & $12$ & $28$ & $38$
\\\hline\end{tabular}\end{center}

\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (0,1.82) node {$\phi_{1,0}$};
\draw (-1,1.82) node {$\phi_{2,3}$};
\draw (-2,1.82) node {$\phi_{1,8}$};

\draw (-4.2,1.82) node {${}^2\!F_4^{\mathrm{III}}[-1]$};
\draw (0,2) -- (-4,2);
\draw (-3,1) -- (-3,3);
\draw (-2,1) -- (-5,4);
\draw (-2,3) -- (-5,0);

\draw (0,2) node [draw] (l0) {};
\draw (-1,2) node [draw] (l1) {};
\draw (-2,2) node [draw] (l1) {};
\draw (-3,2) node [fill=black!100] (ld) {};
\draw (-4,2) node [draw] (l2) {};

\draw (-5,0) node [draw,label=left:${{}^2\!B_2[\psi^5];1}$] (l4) {};
\draw (-4,1) node [draw,label=left:${{}^2\!B_2[\psi^5];\ep}$] (l4) {};
\draw (-4,3) node [draw,label=left:${{}^2\!B_2[\psi^3];\ep}$] (l4) {};
\draw (-5,4) node [draw,label=left:${{}^2\!B_2[\psi^3];1}$] (l4) {};

\draw (-2,1) node [draw,label=right:${{}^2\!F_4[-\theta]}$] (l4) {};
\draw (-3,1) node [draw,label=left:${{}^2\!F_4^{\mathrm{I}}[-\I]}$] (l4) {};
\draw (-3,3) node [draw,label=left:${{}^2\!F_4^{\mathrm{I}}[\I]}$] (l4) {};
\draw (-2,3) node [draw,label=right:${{}^2\!F_4[-\theta^2]}$] (l4) {};

\draw (0,2.15) node{$0$};
\draw (-1,2.15) node{$1$};
\draw (-2,2.15) node{$2$};
\draw (-4,2.15) node{$2$};

\draw (-4.85,0) node{$1$};
\draw (-2.85,1) node{$2$};
\draw (-2.85,3) node{$2$};
\draw (-4.85,4) node{$1$};

\draw (-2,0.85) node{$2$};
\draw (-2,3.15) node{$2$};
\draw (-4,0.85) node{$2$};
\draw (-4,3.15) node{$2$};
\end{tikzpicture}
\begin{tabular}{ll}
\hline Name & Degree
\\ \hline $\phi_{1,0}$ & $1$
\\ $\phi_{1,36}$ & $q^{36}$
\\ $\phi_{10,9}$ & $q^{7}\Phi_{5}\Phi_{6}^{2}\Phi_{8}\Phi_{9}\Phi_{12}/3$
\\ $\phi_{6,1}$ & $q\Phi_{8}\Phi_{9}$
\\ $\phi_{6,25}$ & $q^{25}\Phi_{8}\Phi_{9}$
\\ $\phi_{20,10}$ & $q^{7}\Phi_{4}^{2}\Phi_{5}\Phi_{6}^{2}\Phi_{8}\Phi_{9}/6$
\\ $\phi_{15,5}$ & $q^{3}\Phi_{5}\Phi_{6}^{2}\Phi_{8}\Phi_{9}/2$
\\ $\phi_{15,17}$ & $q^{15}\Phi_{5}\Phi_{6}^{2}\Phi_{8}\Phi_{9}/2$
\\ $\phi_{15,4}$ & $q^{3}\Phi_{5}\Phi_{8}\Phi_{9}\Phi_{12}/2$
\\ $\phi_{15,16}$ & $q^{15}\Phi_{5}\Phi_{8}\Phi_{9}\Phi_{12}/2$
\\ $\phi_{20,2}$ & $q^{2}\Phi_{4}\Phi_{5}\Phi_{8}\Phi_{12}$
\\ $\phi_{20,20}$ & $q^{20}\Phi_{4}\Phi_{5}\Phi_{8}\Phi_{12}$
\\ $\phi_{24,6}$ & $q^{6}\Phi_{4}^{2}\Phi_{8}\Phi_{9}\Phi_{12}$
\\ $\phi_{24,12}$ & $q^{12}\Phi_{4}^{2}\Phi_{8}\Phi_{9}\Phi_{12}$
\\ $\phi_{30,3}$ & $q^{3}\Phi_{4}^{2}\Phi_{5}\Phi_{9}\Phi_{12}/2$
\\ $\phi_{30,15}$ & $q^{15}\Phi_{4}^{2}\Phi_{5}\Phi_{9}\Phi_{12}/2$
\\ $\phi_{60,8}$ & $q^{7}\Phi_{4}^{2}\Phi_{5}\Phi_{8}\Phi_{9}\Phi_{12}/2$
\\ $\phi_{80,7}$ & $q^{7}\Phi_{2}^{4}\Phi_{5}\Phi_{8}\Phi_{9}\Phi_{12}/6$
\\ $\phi_{90,8}$ & $q^{7}\Phi_{3}^{3}\Phi_{5}\Phi_{6}^{2}\Phi_{8}\Phi_{12}/3$
\\ $\phi_{60,5}$ & $q^{5}\Phi_{4}\Phi_{5}\Phi_{8}\Phi_{9}\Phi_{12}$
\\ $\phi_{60,11}$ & $q^{11}\Phi_{4}\Phi_{5}\Phi_{8}\Phi_{9}\Phi_{12}$
\\ $\phi_{64,4}$ & $q^{4}\Phi_{2}^{3}\Phi_{4}^{2}\Phi_{6}^{2}\Phi_{8}\Phi_{12}$
\\ $\phi_{64,13}$ & $q^{13}\Phi_{2}^{3}\Phi_{4}^{2}\Phi_{6}^{2}\Phi_{8}\Phi_{12}$
\\ $\phi_{81,6}$ & $q^{6}\Phi_{3}^{3}\Phi_{6}^{2}\Phi_{9}\Phi_{12}$
\\ $\phi_{81,10}$ & $q^{10}\Phi_{3}^{3}\Phi_{6}^{2}\Phi_{9}\Phi_{12}$
\\ $D_4;1$ & $q^{3}\Phi_{1}^{4}\Phi_{3}^{2}\Phi_{5}\Phi_{9}/2$
\\ $D_4;\ep$ & $q^{15}\Phi_{1}^{4}\Phi_{3}^{2}\Phi_{5}\Phi_{9}/2$
\\ $D_4;r$ & $q^{7}\Phi_{1}^{4}\Phi_{3}^{2}\Phi_{5}\Phi_{8}\Phi_{9}/2$
\\ $E_6[\theta]$ & $q^{7}\Phi_{1}^{6}\Phi_{2}^{4}\Phi_{4}^{2}\Phi_{5}\Phi_{8}/3$
\\ $E_6[\theta^2]$ & $q^{7}\Phi_{1}^{6}\Phi_{2}^{4}\Phi_{4}^{2}\Phi_{5}\Phi_{8}/3$
\\\hline\end{tabular}
\begin{tabular}{lccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$
\\\hline $\phi_{64,4}$ & $12$ & $q^{6}$ & $12$
\\ $\phi_{64,13}$ & $21$ & $q^{15}$ & $21$
\\\hline\end{tabular}\end{center}

\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (0,0) -- (2,0);
\draw (2,0) node [draw,label=below:$\phi_{64,4}$] (l0) {};
\draw (1,0) node [draw,label=below:$\phi_{64,13}$] (l1) {};
\draw (0,0) node [fill=black!100] (ld) {};
\draw (2,0.18) node{$12$};
\draw (1,0.18) node{$21$};
\end{tikzpicture}
\begin{tabular}{lcccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=2$
\\\hline $D_4;1$ & $12$ & $-q^{4}$ & $8$ & $16$
\\ $D_4;r$ & $20$ &$-q^{8}$ & $13$ & $27$
\\ $D_4;\ep$ & $24$ &$-q^{12}$ & $16$ & $32$
\\\hline\end{tabular}\end{center}

\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (0,0) -- (3,0);
\draw (0,0) node [draw,label=below:${D_4;1}$] (l0) {};
\draw (1,0) node [draw,label=below:${D_4;r}$] (l1) {};
\draw (2,0) node [draw,label=below:${D_4;\ep}$] (l2) {};
\draw (3,0) node [fill=black!100] (ld) {};
\draw (0,0.18) node{$8$};
\draw (1,0.18) node{$13$};
\draw (2,0.18) node{$16$};
\end{tikzpicture}
\begin{tabular}{lcccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=3$
\\\hline $\phi_{20,2}$ & $12$ & $q^{3}$ & $6$ & $18$
\\ $\phi_{20,20}$ & $30$ & $q^{12}$ & $15$ & $45$
\\ $\phi_{60,11}$ & $27$ & $q^{9}$ & $14$ & $40$
\\ $\phi_{60,5}$ & $21$ & $q^{6}$ & $11$ & $31$
\\\hline\end{tabular}\end{center}

\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (4,0.8) node {$\phi_{20,2}$};
\draw (3,0.8) node {$\phi_{60,5}$};
\draw (2,0.8) node {$\phi_{60,11}$};
\draw (1,0.8) node {$\phi_{20,20}$};

\draw (0,1) -- (4,1);
\draw (1,1) node [draw] (l2) {};
\draw (2,1) node [draw] (l2) {};
\draw (3,1) node [draw] (l2) {};
\draw (4,1) node [draw] (l2) {};
\draw (0,1) node [fill=black!100] (ld) {};
\draw (4,1.2) node{$6$};
\draw (3,1.2) node{$11$};
\draw (2,1.2) node{$14$};
\draw (1,1.2) node{$15$};
\end{tikzpicture}
\begin{tabular}{lcccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=2$ & $\kappa=3$ & $\kappa=4$
\\\hline $\phi_{1,0}$ & $0$ & $q^{0}$ & $0$ & $0$ & $0$ & $0$
\\ $\phi_{24,6}$ & $24$ & $q^{6}$ & $9$ & $19$ & $29$ & $39$
\\ $\phi_{6,25}$ & $35$ & $q^{12}$ & $14$ & $28$ & $42$ & $56$
\\ $\phi_{81,10}$ & $30$ & $q^{8}$ & $12$ & $24$ & $36$ & $48$
\\ $\phi_{64,13}$ & $32$ & $q^{9}$ & $13$ & $25$ & $39$ & $51$
\\\hline\end{tabular}\end{center}

\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (5,0.8) node {$\phi_{1,0}$};
\draw (4,0.8) node {$\phi_{24,6}$};
\draw (3,0.8) node {$\phi_{81,10}$};
\draw (2,0.8) node {$\phi_{64,13}$};
\draw (1,0.8) node {$\phi_{6,25}$};

\draw (0,1) -- (5,1);
\draw (5,1) node [draw] (l2) {};
\draw (1,1) node [draw] (l2) {};
\draw (2,1) node [draw] (l2) {};
\draw (3,1) node [draw] (l2) {};
\draw (4,1) node [draw] (l2) {};
\draw (0,1) node [fill=black!100] (ld) {};
\draw (5,1.2) node{$0$};
\draw (4,1.2) node{$9$};
\draw (3,1.2) node{$12$};
\draw (2,1.2) node{$13$};
\draw (1,1.2) node{$14$};
\end{tikzpicture}
\begin{tabular}{lcccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=2$ & $\kappa=3$ & $\kappa=4$
\\\hline $\phi_{6,1}$ & $10$ & $q^{2}$ & $4$ & $8$ & $12$ & $16$
\\ $\phi_{24,12}$ & $29$ & $q^{8}$ & $11$ & $23$ & $35$ & $47$
\\ $\phi_{1,36}$ & $35$ & $q^{14}$ & $14$ & $28$ & $42$ & $56$
\\ $\phi_{64,4}$ & $22$ & $q^{5}$ & $9$ & $17$ & $27$ & $35$
\\ $\phi_{81,6}$ & $25$ & $q^{6}$ & $10$ & $20$ & $30$ & $40$
\\\hline\end{tabular}\end{center}

\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (5,0.8) node {$\phi_{6,1}$};
\draw (4,0.8) node {$\phi_{64,4}$};
\draw (3,0.8) node {$\phi_{81,6}$};
\draw (2,0.8) node {$\phi_{24,12}$};
\draw (1,0.8) node {$\phi_{1,36}$};

\draw (0,1) -- (5,1);
\draw (5,1) node [draw] (l2) {};
\draw (1,1) node [draw] (l2) {};
\draw (2,1) node [draw] (l2) {};
\draw (3,1) node [draw] (l2) {};
\draw (4,1) node [draw] (l2) {};
\draw (0,1) node [fill=black!100] (ld) {};

\draw (5,1.2) node{$4$};
\draw (4,1.2) node{$9$};
\draw (3,1.2) node{$10$};
\draw (2,1.2) node{$11$};
\draw (1,1.2) node{$14$};
\end{tikzpicture}
\begin{tabular}{lcccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=3$ & $\kappa=5$ & $\kappa=7$
\\\hline $\phi_{1,0}$ & $0$ & $q^{0}$ & $0$ & $0$ & $0$ & $0$
\\ $\phi_{1,36}$ & $36$ & $q^{9}$ & $9$ & $27$ & $45$ & $63$
\\ $D_4;\ep$ & $33$ & $-q^{6}$ & $9$ & $25$ & $41$ & $57$
\\ $\phi_{30,3}$ & $21$ & $q^{3}$ & $5$ & $15$ & $27$ & $37$
\\ $\phi_{81,6}$ & $26$ & $q^{4}$ & $6$ & $20$ & $32$ & $46$
\\ $\phi_{81,10}$ & $30$ & $q^{5}$ & $7$ & $23$ & $37$ & $53$
\\ $\phi_{30,15}$ & $33$ & $q^{6}$ & $8$ & $24$ & $42$ & $58$
\\ $D_4;1$ & $21$ & $-q^{3}$ & $6$ & $16$ & $26$ & $36$
\\\hline\end{tabular}\end{center}

\begin{center}\begin{tikzpicture}[thick,scale=1.6]
\draw (8,0.8) node {$\phi_{1,0}$};
\draw (7,0.8) node {$\phi_{30,3}$};
\draw (6,0.8) node {$\phi_{81,6}$};
\draw (5,0.8) node {$\phi_{81,10}$};
\draw (4,0.8) node {$\phi_{30,15}$};
\draw (3,0.8) node {$\phi_{1,36}$};
\draw (1,0.8) node {$D_4;\ep$};
\draw (0,0.8) node {$D_4;1$};

\draw (0,1) -- (8,1);
\draw (0,1) node [draw] (l0) {};
\draw (1,1) node [draw] (l0) {};
\draw (3,1) node [draw] (l0) {};
\draw (4,1) node [draw] (l0) {};
\draw (5,1) node [draw] (l0) {};
\draw (6,1) node [draw] (l0) {};
\draw (7,1) node [draw] (l0) {};
\draw (8,1) node [draw] (l0) {};
\draw (2,1) node [fill=black!100] (ld) {};
\draw (8,1.18) node{$0$};
\draw (7,1.18) node{$5$};
\draw (6,1.18) node{$6$};
\draw (5,1.18) node{$7$};
\draw (4,1.18) node{$8$};
\draw (3,1.18) node{$9$};
\draw (1,1.18) node{$9$};
\draw (0,1.18) node{$6$};
\end{tikzpicture}
\begin{tabular}{lcccccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=2$ & $\kappa=4$ & $\kappa=5$ & $\kappa=7$ & $\kappa=8$
\\\hline $\phi_{1,0}$ & $0$ & $q^{0}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$
\\ $E_6[\theta^2]$ & $29$ & $\theta^2 q^{4}$ & $7$ & $13$ & $25$ & $33$ & $45$ & $51$
\\ $\phi_{20,2}$ & $16$ & $q^{2}$ & $3$ & $7$ & $15$ & $17$ & $25$ & $29$
\\ $\phi_{64,4}$ & $23$ & $q^{3}$ & $4$ & $10$ & $20$ & $26$ & $36$ & $42$
\\ $\phi_{90,8}$ & $29$ & $q^{4}$ & $5$ & $13$ & $27$ & $31$ & $45$ & $53$
\\ $\phi_{64,13}$ & $32$ & $q^{5}$ & $6$ & $14$ & $28$ & $36$ & $50$ & $58$
\\ $\phi_{20,20}$ & $34$ & $q^{6}$ & $7$ & $15$ & $31$ & $37$ & $53$ & $61$
\\ $E_6[\theta]$ & $29$ & $\theta q^{4}$ & $7$ & $13$ & $25$ & $33$ & $45$ & $51$
\\ $\phi_{1,36}$ & $36$ & $q^{8}$ & $8$ & $16$ & $32$ & $40$ & $56$ & $64$
\\\hline\end{tabular}\end{center}

\begin{center}\begin{tikzpicture}[thick,scale=1.8]
\draw (7,0.8) node {$\phi_{1,0}$};
\draw (6,0.8) node {$\phi_{20,2}$};
\draw (5,0.8) node {$\phi_{64,4}$};
\draw (4,0.8) node {$\phi_{90,8}$};
\draw (3,0.8) node {$\phi_{64,13}$};
\draw (2,0.8) node {$\phi_{20,20}$};
\draw (1.2,0.8) node {$\phi_{1,36}$};

\draw (0,1) -- (7,1);
\draw (1,0) -- (1,2);

\draw (1,0) node [draw,label=right:${E_6[\theta^2]}$] (l4) {};
\draw (1,2) node [draw,label=right:${E_6[\theta]}$] (l4) {};
\draw (0,1) node [fill=black!100] (ld) {};
\draw (1,1) node [draw] (l0) {};
\draw (2,1) node [draw] (l0) {};
\draw (3,1) node [draw] (l0) {};
\draw (4,1) node [draw] (l0) {};
\draw (5,1) node [draw] (l0) {};
\draw (6,1) node [draw] (l0) {};
\draw (7,1) node [draw] (l0) {};

\draw (7,1.2) node{$0$};
\draw (6,1.2) node{$3$};
\draw (5,1.2) node{$4$};
\draw (4,1.2) node{$5$};
\draw (3,1.2) node{$6$};
\draw (2,1.2) node{$7$};
\draw (0.85,1.2) node{$8$};
\draw (1,2.2) node{$7$};
\draw (1,-0.2) node{$7$};
\end{tikzpicture}
\begin{tabular}{lcccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=5$ & $\kappa=7$ & $\kappa=11$
\\\hline $\phi_{1,0}$ & $0$ & $q^{0}$ & $0$ & $0$ & $0$ & $0$
\\ $\phi_{6,1}$ & $11$ & $q$ & $1$ & $9$ & $13$ & $21$
\\ $\phi_{15,5}$ & $21$ & $q^{2}$ & $2$ & $18$ & $24$ & $40$
\\ $\phi_{20,10}$ & $29$ & $q^{3}$ & $3$ & $25$ & $33$ & $55$
\\ $\phi_{15,17}$ & $33$ & $q^{4}$ & $4$ & $28$ & $38$ & $62$
\\ $\phi_{6,25}$ & $35$ & $q^{5}$ & $5$ & $29$ & $41$ & $65$
\\ $\phi_{1,36}$ & $36$ & $q^{6}$ & $6$ & $30$ & $42$ & $66$
\\ $E_6[\theta]$ & $29$ & $\theta q^{3}$ & $6$ & $24$ & $34$ & $52$
\\ $D_4;1$ & $21$ & $-q^{2}$ & $4$ & $18$ & $24$ & $38$
\\ $D_4;r$ & $29$ & $-q^{3}$ & $5$ & $25$ & $33$ & $53$
\\ $D_4;\ep$ & $33$ & $-q^{4}$ & $6$ & $28$ & $38$ & $60$
\\ $E_6[\theta^2]$ & $29$ & $\theta^2 q^{3}$ & $6$ & $24$ & $34$ & $52$
\\\hline\end{tabular}\end{center}

\begin{center}\begin{tikzpicture}[thick,scale=1.5]
\draw (10,0.8) node {$\phi_{1,0}$};
\draw (9,0.8) node {$\phi_{6,1}$};
\draw (8,0.8) node {$\phi_{15,5}$};
\draw (7,0.8) node {$\phi_{20,10}$};
\draw (6,0.8) node {$\phi_{15,17}$};
\draw (5,0.8) node {$\phi_{6,25}$};
\draw (4,0.8) node {$\phi_{1,36}$};

\draw (2,0.8) node {$D_4;\ep$};
\draw (1,0.8) node {$D_4;r$};
\draw (0,0.8) node {$D_4;1$};

\draw (0,1) -- (10,1);
\draw (3,0) -- (3,2);
\draw (10,1) node [draw] (l0) {};
\draw (9,1) node [draw] (l0) {};
\draw (8,1) node [draw] (l0) {};
\draw (7,1) node [draw] (l0) {};
\draw (6,1) node [draw] (l0) {};
\draw (5,1) node [draw] (l0) {};
\draw (4,1) node [draw] (l0) {};
\draw (2,1) node [draw] (l0) {};
\draw (1,1) node [draw] (l0) {};
\draw (0,1) node [draw] (l0) {};
\draw (3,0) node [draw,label=right:${E_6[\theta^2]}$] (l4) {};
\draw (3,2) node [draw,label=right:${E_6[\theta]}$] (l4) {};

\draw (3,1) node [fill=black!100] (ld) {};
\draw (10,1.2) node{$0$};
\draw (9,1.2) node{$1$};
\draw (8,1.2) node{$2$};
\draw (7,1.2) node{$3$};
\draw (6,1.2) node{$4$};
\draw (5,1.2) node{$5$};
\draw (4,1.2) node{$6$};

\draw (3,2.2) node{$6$};
\draw (3,-0.2) node{$6$};
\draw (2,1.2) node{$6$};
\draw (1,1.2) node{$5$};
\draw (0,1.2) node{$4$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{lcccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=5$
\\\hline $\phi_{56,3}$ & $24$ & $q^{4}$ & $8$ & $40$
\\ $\phi_{120,4}$ & $29$ & $q^{5}$ & $9$ & $49$
\\ $\phi_{120,25}$ & $50$ & $q^{12}$ & $16$ & $84$
\\ $\phi_{56,30}$ & $51$ & $q^{13}$ & $17$ & $85$
\\ $\phi_{336,11}$ & $41$ & $q^{8}$ & $14$ & $68$
\\ $\phi_{336,14}$ & $44$ & $q^{9}$ & $15$ & $73$
\\\hline\end{tabular}\end{center}
\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (1,-0.18) node{$\phi_{56,30}$};
\draw (2,-0.18) node{$\phi_{120,25}$};
\draw (3,-0.18) node{$\phi_{336,14}$};
\draw (4,-0.18) node{$\phi_{336,11}$};
\draw (5,-0.18) node{$\phi_{120,4}$};
\draw (6,-0.18) node{$\phi_{56,3}$};
\draw (0,0) -- (6,0);
\draw (0,0) node [fill=black!100] (ld) {};
\draw (3,0) node [draw] (l4) {};
\draw (1,0) node [draw] (l4) {};
\draw (2,0) node [draw] (l4) {};

\draw (4,0) node [draw] (l4) {};
\draw (5,0) node [draw] (l4) {};
\draw (6,0) node [draw] (l4) {};
\draw (1,0.18) node{$17$};
\draw (2,0.18) node{$16$};
\draw (3,0.18) node{$15$};
\draw (4,0.18) node{$14$};
\draw (5,0.18) node{$9$};
\draw (6,0.18) node{$8$};
\end{tikzpicture}
\begin{tabular}{lcccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=5$
\\\hline $\phi_{27,2}$ & $18$ & $q^{3}$ & $6$ & $30$
\\ $\phi_{405,15}$ & $47$ & $q^{10}$ & $15$ & $79$
\\ $\phi_{189,20}$ & $48$ & $q^{11}$ & $16$ & $80$
\\ $\phi_{189,5}$ & $33$ & $q^{6}$ & $11$ & $55$
\\ $D_4;r\ep_2$ & $47$ & $-q^{10}$ & $16$ & $78$
\\ $\phi_{378,9}$ & $41$ & $q^{8}$ & $14$ & $68$
\\\hline\end{tabular}\end{center}
\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (0,-0.18) node{$D_4;r\ep_2$};

\draw (2,-0.18) node{$\phi_{189,20}$};
\draw (3,-0.18) node{$\phi_{405,15}$};
\draw (4,-0.18) node{$\phi_{378,9}$};
\draw (5,-0.18) node{$\phi_{189,5}$};
\draw (6,-0.18) node{$\phi_{27,2}$};
\draw (0,0) -- (6,0);
\draw (1,0) node [fill=black!100] (ld) {};
\draw (0,0) node [draw] (l4) {};
\draw (3,0) node [draw] (l4) {};
\draw (2,0) node [draw] (l4) {};

\draw (4,0) node [draw] (l4) {};
\draw (5,0) node [draw] (l4) {};
\draw (6,0) node [draw] (l4) {};
\draw (0,0.18) node{$16$};
\draw (2,0.18) node{$16$};
\draw (3,0.18) node{$15$};
\draw (4,0.18) node{$14$};
\draw (5,0.18) node{$11$};
\draw (6,0.18) node{$6$};
\end{tikzpicture}
\begin{tabular}{lcccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=5$
\\\hline $\phi_{189,7}$ & $30$ & $q^{5}$ & $10$ & $50$
\\ $\phi_{405,8}$ & $35$ & $q^{6}$ & $11$ & $59$
\\ $\phi_{27,37}$ & $48$ & $q^{13}$ & $16$ & $80$
\\ $\phi_{378,14}$ & $41$ & $q^{8}$ & $14$ & $68$
\\ $D_4;r\ep_1$ & $35$ & $-q^{6}$ & $12$ & $58$
\\ $\phi_{189,22}$ & $45$ & $q^{10}$ & $15$ & $75$
\\\hline\end{tabular}\end{center}
\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (0,-0.18) node{$D_4;r\ep_1$};

\draw (2,-0.18) node{$\phi_{27,37}$};
\draw (3,-0.18) node{$\phi_{189,22}$};
\draw (4,-0.18) node{$\phi_{378,14}$};
\draw (5,-0.18) node{$\phi_{405,8}$};
\draw (6,-0.18) node{$\phi_{189,7}$};
\draw (0,0) -- (6,0);
\draw (1,0) node [fill=black!100] (ld) {};
\draw (0,0) node [draw] (l4) {};
\draw (3,0) node [draw] (l4) {};
\draw (2,0) node [draw] (l4) {};

\draw (4,0) node [draw] (l4) {};
\draw (5,0) node [draw] (l4) {};
\draw (6,0) node [draw] (l4) {};
\draw (0,0.18) node{$12$};
\draw (2,0.18) node{$16$};
\draw (3,0.18) node{$15$};
\draw (4,0.18) node{$14$};
\draw (5,0.18) node{$11$};
\draw (6,0.18) node{$10$};
\end{tikzpicture}
\begin{tabular}{lcccccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=2$ & $\kappa=3$ & $\kappa=4$ & $\kappa=5$ & $\kappa=6$
\\\hline $\phi_{1,0}$ & $0$ & $q^{0}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$
\\ $\phi_{216,9}$ & $48$ & $-q^{4}$ & $13$ & $27$ & $41$ & $55$ & $69$ & $83$
\\ $\phi_{512,11}$ & $52$ & $-q^{9/2}$ & $14$ & $30$ & $44$ & $60$ & $74$ & $90$
\\ $\phi_{405,15}$ & $55$ & $-q^{5}$ & $15$ & $31$ & $49$ & $61$ & $79$ & $95$
\\ $\phi_{27,2}$ & $26$ & $q^{2}$ & $7$ & $15$ & $23$ & $29$ & $37$ & $45$
\\ $\phi_{120,25}$ & $59$ & $-q^{6}$ & $16$ & $34$ & $50$ & $68$ & $84$ & $102$
\\ $\phi_{120,4}$ & $38$ & $q^{3}$ & $10$ & $22$ & $32$ & $44$ & $54$ & $66$
\\ $\phi_{27,37}$ & $61$ & $-q^{7}$ & $17$ & $35$ & $53$ & $69$ & $87$ & $105$
\\ $\phi_{405,8}$ & $48$ & $q^{4}$ & $13$ & $27$ & $43$ & $53$ & $69$ & $83$
\\ $\phi_{512,12}$ & $52$ & $q^{9/2}$ & $14$ & $30$ & $44$ & $60$ & $74$ & $90$
\\ $\phi_{216,16}$ & $55$ & $q^{5}$ & $15$ & $31$ & $47$ & $63$ & $79$ & $95$
\\ $\phi_{1,63}$ & $63$ & $-q^{9}$ & $18$ & $36$ & $54$ & $72$ & $90$ & $108$
\\ $\phi_{15,28}$ & $59$ & $q^{6}$ & $18$ & $34$ & $52$ & $66$ & $84$ & $100$
\\ $\phi_{15,7}$ & $38$ & $-q^{3}$ & $12$ & $22$ & $34$ & $42$ & $54$ & $64$
\\\hline\end{tabular}\end{center}
\begin{center}\begin{tikzpicture}[thick,scale=1.2]
\draw (0,-0.2) node{$\phi_{15,7}$};
\draw (1,-0.2) node{$\phi_{216,9}$};
\draw (2,-0.2) node{$\phi_{512,11}$};
\draw (3,-0.2) node{$\phi_{405,15}$};
\draw (4,-0.2) node{$\phi_{120,25}$};
\draw (5,-0.2) node{$\phi_{27,37}$};
\draw (6,-0.2) node{$\phi_{1,63}$};

\draw (8,-0.2) node{$\phi_{15,28}$};
\draw (9,-0.2) node{$\phi_{216,16}$};
\draw (10,-0.2) node{$\phi_{512,12}$};
\draw (11,-0.2) node{$\phi_{405,8}$};
\draw (12,-0.2) node{$\phi_{120,4}$};
\draw (13,-0.2) node{$\phi_{27,2}$};
\draw (14,-0.2) node{$\phi_{1,0}$};

\draw (0,0.2) node{$12$};
\draw (1,0.2) node{$13$};
\draw (2,0.2) node{$14$};
\draw (3,0.2) node{$15$};
\draw (4,0.2) node{$16$};
\draw (5,0.2) node{$17$};
\draw (6,0.2) node{$18$};

\draw (14,0.2) node{$0$};
\draw (13,0.2) node{$7$};
\draw (12,0.2) node{$10$};
\draw (11,0.2) node{$13$};
\draw (10,0.2) node{$14$};
\draw (9,0.2) node{$15$};
\draw (8,0.2) node{$18$};

\draw (0,0) -- (14,0);
\draw (7,0) node [fill=black!100] (ld) {};

\draw (14,0) node [draw] (l2) {};
\draw (13,0) node [draw] (l2) {};
\draw (12,0) node [draw] (l2) {};
\draw (11,0) node [draw] (l2) {};
\draw (10,0) node [draw] (l2) {};
\draw (9,0) node [draw] (l2) {};
\draw (8,0) node [draw] (l2) {};
\draw (6,0) node [draw] (l2) {};
\draw (5,0) node [draw] (l2) {};
\draw (4,0) node [draw] (l2) {};
\draw (3,0) node [draw] (l2) {};
\draw (2,0) node [draw] (l2) {};
\draw (1,0) node [draw] (l2) {};
\draw (0,0) node [draw] (l2) {};

\end{tikzpicture}
\begin{tabular}{lcccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=3$ & $\kappa=5$ & $\kappa=7$
\\\hline $\phi_{1,0}$ & $0$ & $q^{0}$ & $0$ & $0$ & $0$ & $0$
\\ $\phi_{280,17}$ & $56$ & $q^{9}$ & $13$ & $41$ & $71$ & $99$
\\ $\phi_{189,22}$ & $58$ & $q^{10}$ & $14$ & $44$ & $72$ & $102$
\\ $D_4;r\ep_1$ & $48$ & $-q^{7}$ & $12$ & $36$ & $60$ & $84$
\\ $\phi_{21,36}$ & $60$ & $q^{12}$ & $15$ & $45$ & $75$ & $105$
\\ $D_4;r\ep$ & $56$ & $-q^{9}$ & $15$ & $43$ & $69$ & $97$
\\ $\phi_{105,6}$ & $42$ & $q^{6}$ & $11$ & $31$ & $53$ & $73$
\\ $\phi_{216,9}$ & $48$ & $q^{7}$ & $12$ & $36$ & $60$ & $84$
\\\hline\end{tabular}\end{center}
\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (0,-0.18) node{$D_4;r\ep_1$};
\draw (1,-0.18) node{$D_4;r\ep$};

\draw (3,-0.18) node{$\phi_{21,36}$};
\draw (4,-0.18) node{$\phi_{189,22}$};
\draw (5,-0.18) node{$\phi_{280,17}$};
\draw (6,-0.18) node{$\phi_{216,9}$};
\draw (7,-0.18) node{$\phi_{105,6}$};
\draw (8,-0.18) node{$\phi_{1,0}$};
\draw (0,0) -- (8,0);
\draw (2,0) node [fill=black!100] (ld) {};

\draw (0,0) node [draw] (l4) {};
\draw (1,0) node [draw] (l4) {};

\draw (3,0) node [draw] (l4) {};
\draw (4,0) node [draw] (l4) {};
\draw (5,0) node [draw] (l4) {};
\draw (6,0) node [draw] (l4) {};
\draw (7,0) node [draw] (l4) {};
\draw (8,0) node [draw] (l4) {};

\draw (0,0.18) node{$12$};
\draw (1,0.18) node{$15$};

\draw (3,0.18) node{$15$};
\draw (4,0.18) node{$14$};
\draw (5,0.18) node{$13$};
\draw (6,0.18) node{$12$};
\draw (7,0.18) node{$11$};
\draw (8,0.18) node{$0$};
\end{tikzpicture}
\begin{tabular}{lcccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=3$ & $\kappa=5$ & $\kappa=7$
\\\hline $\phi_{7,1}$ & $16$ & $q^{2}$ & $4$ & $12$ & $20$ & $28$
\\ $\phi_{56,30}$ & $59$ & $q^{11}$ & $14$ & $44$ & $74$ & $104$
\\ $\phi_{27,37}$ & $60$ & $q^{12}$ & $15$ & $45$ & $75$ & $105$
\\ $\phi_{120,4}$ & $37$ & $q^{5}$ & $9$ & $27$ & $47$ & $65$
\\ $\phi_{189,7}$ & $42$ & $q^{6}$ & $10$ & $32$ & $52$ & $74$
\\ $D_4;\ep$ & $59$ & $-q^{11}$ & $15$ & $45$ & $73$ & $103$
\\ $\phi_{105,15}$ & $50$ & $q^{8}$ & $13$ & $37$ & $63$ & $87$
\\ $D_4;\ep_1$ & $37$ & $-q^{5}$ & $10$ & $28$ & $46$ & $64$
\\\hline\end{tabular}\end{center}
\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (0,-0.18) node{$D_4;\ep_1$};
\draw (1,-0.18) node{$D_4;\ep$};

\draw (3,-0.18) node{$\phi_{27,37}$};
\draw (4,-0.18) node{$\phi_{56,30}$};
\draw (5,-0.18) node{$\phi_{105,15}$};
\draw (6,-0.18) node{$\phi_{189,7}$};
\draw (7,-0.18) node{$\phi_{120,4}$};
\draw (8,-0.18) node{$\phi_{7,1}$};
\draw (0,0) -- (8,0);
\draw (2,0) node [fill=black!100] (ld) {};

\draw (0,0) node [draw] (l4) {};
\draw (1,0) node [draw] (l4) {};

\draw (3,0) node [draw] (l4) {};
\draw (4,0) node [draw] (l4) {};
\draw (5,0) node [draw] (l4) {};
\draw (6,0) node [draw] (l4) {};
\draw (7,0) node [draw] (l4) {};
\draw (8,0) node [draw] (l4) {};

\draw (0,0.18) node{$10$};
\draw (1,0.18) node{$15$};

\draw (3,0.18) node{$15$};
\draw (4,0.18) node{$14$};
\draw (5,0.18) node{$13$};
\draw (6,0.18) node{$10$};
\draw (7,0.18) node{$9$};
\draw (8,0.18) node{$4$};
\end{tikzpicture}
\begin{tabular}{lcccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=3$ & $\kappa=5$ & $\kappa=7$
\\\hline $\phi_{27,2}$ & $24$ & $q^{3}$ & $6$ & $18$ & $30$ & $42$
\\ $\phi_{56,3}$ & $31$ & $q^{4}$ & $7$ & $23$ & $39$ & $55$
\\ $\phi_{7,46}$ & $60$ & $q^{13}$ & $15$ & $45$ & $75$ & $105$
\\ $D_4;\ep_2$ & $57$ & $-q^{10}$ & $15$ & $43$ & $71$ & $99$
\\ $\phi_{105,12}$ & $46$ & $q^{7}$ & $12$ & $34$ & $58$ & $80$
\\ $D_4;1$ & $31$ & $-q^{4}$ & $8$ & $24$ & $38$ & $54$
\\ $\phi_{189,20}$ & $54$ & $q^{9}$ & $13$ & $41$ & $67$ & $95$
\\ $\phi_{120,25}$ & $57$ & $q^{10}$ & $14$ & $42$ & $72$ & $100$
\\\hline\end{tabular}\end{center}
\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (0,-0.18) node{$D_4;1$};
\draw (1,-0.18) node{$D_4;\ep_2$};

\draw (3,-0.18) node{$\phi_{7,46}$};
\draw (4,-0.18) node{$\phi_{120,25}$};
\draw (5,-0.18) node{$\phi_{189,20}$};
\draw (6,-0.18) node{$\phi_{105,12}$};
\draw (7,-0.18) node{$\phi_{56,3}$};
\draw (8,-0.18) node{$\phi_{27,2}$};
\draw (0,0) -- (8,0);
\draw (2,0) node [fill=black!100] (ld) {};

\draw (0,0) node [draw] (l4) {};
\draw (1,0) node [draw] (l4) {};

\draw (3,0) node [draw] (l4) {};
\draw (4,0) node [draw] (l4) {};
\draw (5,0) node [draw] (l4) {};
\draw (6,0) node [draw] (l4) {};
\draw (7,0) node [draw] (l4) {};
\draw (8,0) node [draw] (l4) {};

\draw (0,0.18) node{$8$};
\draw (1,0.18) node{$15$};

\draw (3,0.18) node{$15$};
\draw (4,0.18) node{$14$};
\draw (5,0.18) node{$13$};
\draw (6,0.18) node{$12$};
\draw (7,0.18) node{$7$};
\draw (8,0.18) node{$6$};
\end{tikzpicture}
\begin{tabular}{lcccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=3$ & $\kappa=5$ & $\kappa=7$
\\ $\phi_{21,3}$ & $24$ & $q^{3}$ & $6$ & $18$ & $30$ & $42$
\\ $D_4;r\ep_2$ & $52$ & $-q^{8}$ & $13$ & $39$ & $65$ & $91$
\\ $\phi_{189,5}$ & $38$ & $q^{5}$ & $9$ & $29$ & $47$ & $67$
\\ $\phi_{280,8}$ & $44$ & $q^{6}$ & $10$ & $32$ & $56$ & $78$
\\ $\phi_{1,63}$ & $60$ & $q^{15}$ & $15$ & $45$ & $75$ & $105$
\\ $\phi_{216,16}$ & $52$ & $q^{8}$ & $13$ & $39$ & $65$ & $91$
\\ $\phi_{105,21}$ & $54$ & $q^{9}$ & $14$ & $40$ & $68$ & $94$
\\ $D_4;r$ & $44$ & $-q^{6}$ & $12$ & $34$ & $54$ & $76$
\\\hline\end{tabular}\end{center}
\begin{center}\begin{tikzpicture}[thick,scale=2]
\draw (0,-0.18) node{$D_4;r$};
\draw (1,-0.18) node{$D_4;r\ep_2$};

\draw (3,-0.18) node{$\phi_{1,63}$};
\draw (4,-0.18) node{$\phi_{105,21}$};
\draw (5,-0.18) node{$\phi_{216,16}$};
\draw (6,-0.18) node{$\phi_{280,8}$};
\draw (7,-0.18) node{$\phi_{189,5}$};
\draw (8,-0.18) node{$\phi_{21,3}$};
\draw (0,0) -- (8,0);
\draw (2,0) node [fill=black!100] (ld) {};

\draw (0,0) node [draw] (l4) {};
\draw (1,0) node [draw] (l4) {};

\draw (3,0) node [draw] (l4) {};
\draw (4,0) node [draw] (l4) {};
\draw (5,0) node [draw] (l4) {};
\draw (6,0) node [draw] (l4) {};
\draw (7,0) node [draw] (l4) {};
\draw (8,0) node [draw] (l4) {};

\draw (0,0.18) node{$12$};
\draw (1,0.18) node{$13$};

\draw (3,0.18) node{$15$};
\draw (4,0.18) node{$14$};
\draw (5,0.18) node{$13$};
\draw (6,0.18) node{$10$};
\draw (7,0.18) node{$9$};
\draw (8,0.18) node{$6$};
\end{tikzpicture}
\begin{tabular}{lcccccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=2$ & $\kappa=4$ & $\kappa=5$ & $\kappa=7$ & $\kappa=8$
\\\hline $\phi_{1,0}$ & $0$ & $q^{0}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$
\\ $\phi_{35,31}$ & $60$ & $-q^{5}$ & $13$ & $27$ & $55$ & $65$ & $93$ & $107$
\\ $E_6[\theta];\ep$ & $56$ & $\theta^2 q^{4}$ & $13$ & $25$ & $49$ & $63$ & $87$ & $99$
\\ $E_6[\theta^2];1$ & $47$ & $-\theta q^{3}$ & $11$ & $21$ & $41$ & $53$ & $73$ & $83$
\\ $\phi_{35,4}$ & $33$ & $q^{2}$ & $7$ & $15$ & $31$ & $35$ & $51$ & $59$
\\ $\phi_{1,63}$ & $63$ & $-q^{7}$ & $14$ & $28$ & $56$ & $70$ & $98$ & $112$
\\ $\phi_{280,8}$ & $47$ & $q^{3}$ & $10$ & $22$ & $42$ & $52$ & $72$ & $84$
\\ $\phi_{512,12}$ & $52$ & $q^{7/2}$ & $11$ & $23$ & $45$ & $59$ & $81$ & $93$
\\ $\phi_{315,16}$ & $56$ & $q^{4}$ & $12$ & $24$ & $52$ & $60$ & $88$ & $100$
\\ $E_6[\theta];1$ & $47$ & $-\theta^2 q^{3}$ & $11$ & $21$ & $41$ & $53$ & $73$ & $83$
\\ $\phi_{56,30}$ & $60$ & $q^{5}$ & $13$ & $27$ & $53$ & $67$ & $93$ & $107$
\\ $\phi_{7,1}$ & $17$ & $-q$ & $4$ & $8$ & $16$ & $18$ & $26$ & $30$
\\ $\phi_{7,46}$ & $62$ & $q^{6}$ & $14$ & $28$ & $56$ & $68$ & $96$ & $110$
\\ $\phi_{56,3}$ & $33$ & $-q^{2}$ & $7$ & $15$ & $29$ & $37$ & $51$ & $59$
\\ $E_6[\theta^2];\ep$ & $56$ & $\theta q^{4}$ & $13$ & $25$ & $49$ & $63$ & $87$ & $99$
\\ $\phi_{315,7}$ & $47$ & $-q^{3}$ & $10$ & $20$ & $44$ & $50$ & $74$ & $84$
\\ $\phi_{512,11}$ & $52$ & $-q^{7/2}$ & $11$ & $23$ & $45$ & $59$ & $81$ & $93$
\\ $\phi_{280,17}$ & $56$ & $-q^{4}$ & $12$ & $26$ & $50$ & $62$ & $86$ & $100$
\\\hline\end{tabular}\end{center}
\begin{center}\begin{tikzpicture}[thick,scale=1.2]
\draw (0,-0.2) node{$\phi_{7,1}$};
\draw (1,-0.2) node{$\phi_{56,3}$};
\draw (2,-0.2) node{$\phi_{315,7}$};
\draw (3,-0.2) node{$\phi_{512,11}$};
\draw (4,-0.2) node{$\phi_{280,17}$};
\draw (5,-0.2) node{$\phi_{35,31}$};
\draw (6.35,-0.2) node{$\phi_{1,63}$};

\draw (7.65,-0.2) node{$\phi_{7,46}$};
\draw (9,-0.2) node{$\phi_{56,30}$};
\draw (10,-0.2) node{$\phi_{315,16}$};
\draw (11,-0.2) node{$\phi_{512,12}$};
\draw (12,-0.2) node{$\phi_{280,8}$};
\draw (13,-0.2) node{$\phi_{35,4}$};
\draw (14,-0.2) node{$\phi_{1,0}$};

\draw (8.6,1) node{$E_6[\theta];1$};
\draw (8.65,-1) node{$E_6[\theta^2];1$};

\draw (5.4,1) node{$E_6[\theta^2];\ep$};
\draw (5.35,-1) node{$E_6[\theta];\ep$};

\draw (0,0.2) node{$4$};
\draw (1,0.2) node{$7$};
\draw (2,0.2) node{$10$};
\draw (3,0.2) node{$11$};
\draw (4,0.2) node{$12$};
\draw (5,0.2) node{$13$};
\draw (6.2,0.2) node{$14$};

\draw (6,1.2) node{$13$};
\draw (6,-1.2) node{$13$};
\draw (8,1.2) node{$11$};
\draw (8,-1.2) node{$11$};

\draw (14,0.2) node{$0$};
\draw (13,0.2) node{$7$};
\draw (12,0.2) node{$10$};
\draw (11,0.2) node{$11$};
\draw (10,0.2) node{$12$};
\draw (9,0.2) node{$13$};
\draw (7.8,0.2) node{$14$};

\draw (0,0) -- (14,0);
\draw (6,-1) -- (6,1);
\draw (8,-1) -- (8,1);

\draw (7,0) node [fill=black!100] (ld) {};

\draw (14,0) node [draw] (l2) {};
\draw (13,0) node [draw] (l2) {};
\draw (12,0) node [draw] (l2) {};
\draw (11,0) node [draw] (l2) {};
\draw (10,0) node [draw] (l2) {};
\draw (9,0) node [draw] (l2) {};
\draw (8,0) node [draw] (l2) {};
\draw (6,0) node [draw] (l2) {};
\draw (5,0) node [draw] (l2) {};
\draw (4,0) node [draw] (l2) {};
\draw (3,0) node [draw] (l2) {};
\draw (2,0) node [draw] (l2) {};
\draw (1,0) node [draw] (l2) {};
\draw (0,0) node [draw] (l2) {};
\draw (6,1) node [draw] (l2) {};
\draw (6,-1) node [draw] (l2) {};
\draw (8,1) node [draw] (l2) {};
\draw (8,-1) node [draw] (l2) {};
\end{tikzpicture}
\begin{tabular}{lcccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=3$ & $\kappa=7$ & $\kappa=9$
\\\hline $\phi_{1,0}$ & $0$ & $q^{0}$ & $0$ & $0$ & $0$ & $0$
\\ $D_4;\sigma_2$ & $50$ & $-q^{6}$ & $10$ & $30$ & $70$ & $90$
\\ $D_4;r\ep_2$ & $55$ & $-q^{7}$ & $11$ & $33$ & $77$ & $99$
\\ $\phi_{21,3}$ & $27$ & $q^{3}$ & $5$ & $17$ & $37$ & $49$
\\ $D_4;\ep$ & $60$ & $-q^{9}$ & $12$ & $36$ & $84$ & $108$
\\ $\phi_{189,7}$ & $43$ & $q^{5}$ & $8$ & $26$ & $60$ & $78$
\\ $\phi_{420,10}$ & $50$ & $q^{6}$ & $9$ & $31$ & $69$ & $91$
\\ $\phi_{405,15}$ & $55$ & $q^{7}$ & $10$ & $32$ & $78$ & $100$
\\ $\phi_{189,22}$ & $58$ & $q^{8}$ & $11$ & $35$ & $81$ & $105$
\\ $\phi_{35,31}$ & $60$ & $q^{9}$ & $12$ & $36$ & $84$ & $108$
\\\hline\end{tabular}\end{center}

\begin{center}\begin{tikzpicture}[thick,scale=1.5]
\draw (0,-0.18) node{${D_4;\ep}$};
\draw (1,-0.18) node{$D_4;r\ep_2$};
\draw (2,-0.18) node{$D_4;\sigma_2$};
\draw (4,-0.18) node{$\phi_{35,31}$};
\draw (5,-0.18) node{$\phi_{189,22}$};
\draw (6,-0.18) node{$\phi_{405,15}$};
\draw (7,-0.18) node{$\phi_{420,10}$};
\draw (8,-0.18) node{$\phi_{189,7}$};
\draw (9,-0.18) node{$\phi_{21,3}$};
\draw (10,-0.18) node{$\phi_{1,0}$};

\draw (0,0) -- (10,0);
\draw (10,0) node [draw] (l0) {};
\draw (9,0) node [draw] (l0) {};
\draw (8,0) node [draw] (l0) {};
\draw (7,0) node [draw] (l1) {};
\draw (6,0) node [draw] (l2) {};
\draw (5,0) node [draw] (l2) {};
\draw (4,0) node [draw] (l2) {};
\draw (2,0) node [draw] (l2) {};
\draw (3,0) node [fill=black!100] (ld) {};
\draw (1,0) node [draw] (l4) {};
\draw (0,0) node [draw] (l4) {};
\draw (0,0.2) node{$10$};
\draw (1,0.2) node{$11$};
\draw (2,0.2) node{$12$};
\draw (4,0.2) node{$12$};
\draw (5,0.2) node{$11$};
\draw (6,0.2) node{$10$};
\draw (7,0.2) node{$9$};
\draw (8,0.2) node{$8$};
\draw (9,0.2) node{$5$};
\draw (10,0.2) node{$0$};
\end{tikzpicture}
\begin{tabular}{lcccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=3$ & $\kappa=7$ & $\kappa=9$
\\\hline $\phi_{7,1}$ & $15$ & $q^{3/2}$ & $3$ & $9$ & $21$ & $27$
\\ $\phi_{27,2}$ & $24$ & $q^{5/2}$ & $4$ & $14$ & $34$ & $44$
\\ $E_7[-\I]$ & $50$ & $-\I q^{6}$ & $10$ & $30$ & $70$ & $90$
\\ $\phi_{168,6}$ & $40$ & $q^{9/2}$ & $7$ & $25$ & $55$ & $73$
\\ $\phi_{378,9}$ & $47$ & $q^{11/2}$ & $8$ & $28$ & $66$ & $86$
\\ $\phi_{378,14}$ & $52$ & $q^{13/2}$ & $9$ & $31$ & $73$ & $95$
\\ $\phi_{168,21}$ & $55$ & $q^{15/2}$ & $10$ & $34$ & $76$ & $100$
\\ $E_7[\I]$ & $50$ & $\I q^{6}$ & $10$ & $30$ & $70$ & $90$
\\ $\phi_{27,37}$ & $59$ & $q^{19/2}$ & $11$ & $35$ & $83$ & $107$
\\ $\phi_{7,46}$ & $60$ & $q^{21/2}$ & $12$ & $36$ & $84$ & $108$
\\\hline\end{tabular}
\begin{tikzpicture}[thick,scale=1.4]
\draw (0,0.25) node {$\phi_{7,1}$};
\draw (-1,0.25) node {$\phi_{27,2}$};
\draw (-2,0.25) node {$\phi_{168,6}$};
\draw (-3,0.25) node {$\phi_{378,9}$};
\draw (-4,0.25) node {$\phi_{378,14}$};
\draw (-5,0.25) node {$\phi_{168,21}$};
\draw (-6.25,0.25) node {$\phi_{27,37}$};
\draw (-7.1,0.25) node {$\phi_{7,46}$};

\draw (0,0.5) -- (-8,0.5);
\draw (-6,-0.5) -- (-6,1.5);

\draw (0,0.5) node [draw] (l0) {};
\draw (-1,0.5) node [draw] (l0) {};
\draw (-2,0.5) node [draw] (l0) {};
\draw (-3,0.5) node [draw] (l0) {};
\draw (-4,0.5) node [draw] (l0) {};
\draw (-5,0.5) node [draw] (l0) {};
\draw (-6,0.5) node [draw] (l0) {};
\draw (-7,0.5) node [draw] (l0) {};

\draw (-6,-0.5) node [draw,label=right:${E_7[-\I]}$] (l4) {};
\draw (-6,1.5) node [draw,label=right:${E_7[\I]}$] (l4) {};

\draw (-8,0.5) node [fill=black!100] (ld) {};

\draw (0,0.7) node{$3$};
\draw (-1,0.7) node{$4$};
\draw (-2,0.7) node{$7$};
\draw (-3,0.7) node{$8$};
\draw (-4,0.7) node{$9$};

\draw (-6,1.7) node{$10$};
\draw (-6,-0.7) node{$10$};

\draw (-5,0.7) node{$10$};
\draw (-6.15,0.7) node{$11$};
\draw (-7,0.7) node{$12$};
\end{tikzpicture}
\begin{tabular}{lcccccc}
\hline Character & $A(-)$ & $\omega_i q^{aA/e}$ & $\kappa=1$ & $\kappa=3$ & $\kappa=7$ & $\kappa=9$
\\\hline $\phi_{35,4}$ & $30$ & $q^{3}$ & $6$ & $18$ & $42$ & $54$
\\ $\phi_{189,5}$ & $38$ & $q^{4}$ & $7$ & $23$ & $53$ & $69$
\\ $\phi_{405,8}$ & $45$ & $q^{5}$ & $8$ & $26$ & $64$ & $82$
\\ $\phi_{420,13}$ & $50$ & $q^{6}$ & $9$ & $31$ & $69$ & $91$
\\ $\phi_{189,20}$ & $53$ & $q^{7}$ & $10$ & $32$ & $74$ & $96$
\\ $D_4;1$ & $30$ & $-q^{3}$ & $6$ & $18$ & $42$ & $54$
\\ $\phi_{21,36}$ & $57$ & $q^{9}$ & $11$ & $35$ & $79$ & $103$
\\ $D_4;r\ep_1$ & $45$ & $-q^{5}$ & $9$ & $27$ & $63$ & $81$
\\ $D_4;\sigma_2'$ & $50$ & $-q^{6}$ & $10$ & $30$ & $70$ & $90$
\\ $\phi_{1,63}$ & $60$ & $q^{12}$ & $12$ & $36$ & $84$ & $108$
\\\hline\end{tabular}\end{center}

\begin{center}\begin{tikzpicture}[thick,scale=1.5]
\draw (0,-0.18) node{${D_4;\sigma_2'}$};
\draw (1,-0.18) node{$D_4;r\ep_1$};
\draw (2,-0.18) node{$D_4;1$};
\draw (4,-0.18) node{$\phi_{1,63}$};
\draw (5,-0.18) node{$\phi_{21,36}$};
\draw (6,-0.18) node{$\phi_{189,20}$};
\draw (7,-0.18) node{$\phi_{420,13}$};
\draw (8,-0.18) node{$\phi_{405,8}$};
\draw (9,-0.18) node{$\phi_{189,5}$};
\draw (10,-0.18) node{$\phi_{35,4}$};

\draw (0,0) -- (10,0);
\draw (10,0) node [draw] (l0) {};
\draw (9,0) node [draw] (l0) {};
\draw (8,0) node [draw] (l0) {};
\draw (7,0) node [draw] (l1) {};
\draw (6,0) node [draw] (l2) {};
\draw (5,0) node [draw] (l2) {};
\draw (4,0) node [draw] (l2) {};
\draw (2,0) node [draw] (l2) {};
\draw (3,0) node [fill=black!100] (ld) {};
\draw (1,0) node [draw] (l4) {};
\draw (0,0) node [draw] (l4) {};
\draw (0,0.2) node{$6$};
\draw (1,0.2) node{$9$};
\draw (2,0.2) node{$12$};
\draw (4,0.2) node{$12$};
\draw (5,0.2) node{$11$};
\draw (6,0.2) node{$10$};
\draw (7,0.2) node{$9$};
\draw (8,0.2) node{$8$};
\draw (9,0.2) node{$7$};
\draw (10,0.2) node{$6$};
\end{tikzpicture}
